Weak convergence of stochastic integrals driven by continuous-time random walks

Brownian motion is a well-known model for normal diffusion, but not all physical phenomena behave according to a Brownian motion. Many phenomena exhibit irregular diffusive behavior, called anomalous diffusion. Examples of anomalous diffusion have been observed in physics, hydrology, biology, and finance, among many other fields. Continuous-time random walks (CTRWs), introduced by Montroll and Weiss, serve as models for anomalous diffusion. CTRWs generalize the usual random walk model by allowing random waiting times between successive random jumps. Under certain conditions on the jumps and waiting times, scaled CTRWs can be shown to converge in distribution to a limit process M(t) in the cadlag space D[0,infinity) with the Skorohod J_1 or M_1 topology. An interesting question is whether stochastic integrals driven by the scaled CTRWs X^n(t) converge in distribution to a stochastic integral driven by the CTRW limit process M(t). We prove weak convergence of the stochastic integrals driven by CTRWs for certain classes of CTRWs, when the CTRW limit process is an alpha-stable Levy motion and when the CTRW limit process is a time-changed Brownian motion.

==> CTRW.tex <==
\put (0,25) {\vector(0,1){130}} %y-axis %\line(x slope, y slope){length}
    \put (0,75) {\vector(1,0){160}} %x-axis

    \put (0,75) {\circle*{2}}
    \linethickness{0.3mm} \put (0,75) {\line(1,0){15}}
    \linethickness{0.1mm} \put (15,72){\line(0,1){3}} \put (4,65) {$\tau_1$}

    \put (3,87){$\xi_1$}
    \multiput (15,75)(0,4){8} {\line(0,1){2}} %\multiput(x coord, y coord)(delta x, delta y){how many}{object}

    \put (15,105) {\circle*{2}}
    \linethickness{0.3mm} \put (15,105) {\line(1,0){35}}
    \linethickness{0.1mm} \put (50,72){\line(0,1){3}} \put (31,65) {$\tau_2$}

    \put (37,113){$\xi_2$}
    \multiput (50,105)(0,4){6}{\line(0,1){2}}

    \put (50,127) {\circle*{2}}
    \linethickness{0.3mm} \put (50,127) {\line(1,0){12}}
    \linethickness{0.1mm} \put (62,72){\line(0,1){3}} \put (52,65) {$\tau_3$}

    \put (64,105){$\xi_3$}
    \multiput (62,91.5)(0,4){9}{\line(0,1){2}}

    \put (62,90) {\circle*{2}}
    \linethickness{0.3mm} \put (62,90) {\line(1,0){18}}
    \linethickness{0.1mm} \put (80,72){\line(0,1){3}} \put (67,65) {$\tau_4$}

    \put(82,51){$\xi_4$}
    \multiput (80,35)(0,4){14}{\line(0,1){2}}

    \put (80,35) {\circle*{2}}
    \linethickness{0.3mm} \put (80,35) {\line(1,0){55}}
    \linethickness{0.1mm} \put (135,72){\line(0,1){3}} \put (100,65) {$\tau_5$}

    \put(137,41){$\xi_5$}
    \multiput (135,35)(0,4){5}{\line(0,1){2}}

    \put (135,55) {\circle*{2}}
    \linethickness{0.3mm} \put(135,55) {\line(1,0){25}}

    \put (160,65){t}
    %\put (-80,8) {$\bullet$ Random jumps $\xi_i$ separated by random waiting times $\tau_i$}
    %\put (-80,4) {$\bullet$ $(\xi_i)$ and $(\tau_i)$ independent}
